Chain-of-Dictionary Prompting Elicits Translation in Large Language Models

Large language models (LLMs) have shown surprisingly good performance in multilingual neural machine translation (MNMT) even when trained without parallel data. Yet, despite the fact that the amount of training data is gigantic, they still struggle with translating rare words, particularly for low-resource languages. Even worse, it is usually unrealistic to retrieve relevant demonstrations for in-context learning with low-resource languages on LLMs, which restricts the practical use of LLMs for translation -- how should we mitigate this problem? To this end, we present a novel method, CoD, which augments LLMs with prior knowledge with the chains of multilingual dictionaries for a subset of input words to elicit translation abilities for LLMs. Extensive experiments indicate that augmenting ChatGPT with CoD elicits large gains by up to 13x chrF++ points for MNMT (3.08 to 42.63 for English to Serbian written in Cyrillic script) on FLORES-200 full devtest set. We further demonstrate the importance of chaining the multilingual dictionaries, as well as the superiority of CoD to few-shot demonstration for low-resource languages.

==> (inline-0) <==
\begin{tabular}{l|cc|l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
ace\_Arab&10.96&\hlc[aqua]{\textbf{12.87}}&ace\_Latn&24.38&\hlc[aqua]{\textbf{30.94}}&acm\_Arab&\hlc[aqua]{\textbf{40.16}}&38.37&acq\_Arab&\hlc[aqua]{\textbf{43.46}}&40.02&aeb\_Arab&\hlc[aqua]{\textbf{38.16}}&36.19\\afr\_Latn&\hlc[aqua]{\textbf{65.25}}&64.71&ajp\_Arab&\hlc[aqua]{\textbf{43.38}}&42.47&aka\_Latn&22.01&\hlc[aqua]{\textbf{25.69}}&als\_Latn&\hlc[aqua]{\textbf{52.60}}&51.64&amh\_Ethi&10.05&\hlc[aqua]{\textbf{19.93}}\\apc\_Arab&\hlc[aqua]{\textbf{42.60}}&41.24&arb\_Arab&\hlc[aqua]{\textbf{49.85}}&49.08&ars\_Arab&\hlc[aqua]{\textbf{46.68}}&45.13&ary\_Arab&\hlc[aqua]{\textbf{33.53}}&32.04&arz\_Arab&\hlc[aqua]{\textbf{39.25}}&38.77\\asm\_Beng&19.83&\hlc[aqua]{\textbf{27.11}}&ast\_Latn&\hlc[aqua]{\textbf{52.81}}&52.52&awa\_Deva&32.16&\hlc[aqua]{\textbf{32.47}}&ayr\_Latn&21.05&\hlc[aqua]{\textbf{25.76}}&azb\_Arab&2.96&\hlc[aqua]{\textbf{18.11}}\\azj\_Latn&34.17&\hlc[aqua]{\textbf{36.65}}&bak\_Cyrl&20.15&\hlc[aqua]{\textbf{31.90}}&bam\_Latn&17.43&\hlc[aqua]{\textbf{23.02}}&ban\_Latn&31.68&\hlc[aqua]{\textbf{35.63}}&bel\_Cyrl&33.90&\hlc[aqua]{\textbf{35.00}}\\bem\_Latn&22.63&\hlc[aqua]{\textbf{27.46}}&ben\_Beng&35.29&\hlc[aqua]{\textbf{38.08}}&bho\_Deva&27.98&\hlc[aqua]{\textbf{29.43}}&bjn\_Arab&12.06&\hlc[aqua]{\textbf{13.35}}&bjn\_Latn&32.88&\hlc[aqua]{\textbf{36.87}}\\bod\_Tibt&20.70&\hlc[aqua]{\textbf{24.37}}&bos\_Latn&\hlc[aqua]{\textbf{56.10}}&55.38&bug\_Latn&17.62&\hlc[aqua]{\textbf{26.56}}&bul\_Cyrl&\hlc[aqua]{\textbf{58.23}}&57.73&cat\_Latn&\hlc[aqua]{\textbf{63.29}}&62.19\\ceb\_Latn&48.75&\hlc[aqua]{\textbf{52.04}}&ces\_Latn&\hlc[aqua]{\textbf{54.79}}&52.88&cjk\_Latn&17.89&\hlc[aqua]{\textbf{19.17}}&ckb\_Arab&13.23&\hlc[aqua]{\textbf{32.63}}&crh\_Latn&24.79&\hlc[aqua]{\textbf{31.68}}\\cym\_Latn&\hlc[aqua]{\textbf{59.53}}&56.03&dan\_Latn&\hlc[aqua]{\textbf{67.01}}&66.12&deu\_Latn&\hlc[aqua]{\textbf{62.42}}&61.04&dik\_Latn&16.12&\hlc[aqua]{\textbf{18.74}}&dyu\_Latn&14.90&\hlc[aqua]{\textbf{17.30}}\\dzo\_Tibt&18.82&\hlc[aqua]{\textbf{25.29}}&ell\_Grek&\hlc[aqua]{\textbf{48.01}}&46.85&epo\_Latn&\hlc[aqua]{\textbf{55.88}}&55.76&est\_Latn&\hlc[aqua]{\textbf{53.50}}&51.53&eus\_Latn&39.71&\hlc[aqua]{\textbf{42.16}}\\ewe\_Latn&18.44&\hlc[aqua]{\textbf{25.22}}&fao\_Latn&37.13&\hlc[aqua]{\textbf{39.11}}&fij\_Latn&31.55&\hlc[aqua]{\textbf{36.21}}&fin\_Latn&\hlc[aqua]{\textbf{53.83}}&51.55&fon\_Latn&11.26&\hlc[aqua]{\textbf{14.49}}\\fra\_Latn&\hlc[aqua]{\textbf{68.09}}&67.02&fur\_Latn&37.32&\hlc[aqua]{\textbf{41.31}}&fuv\_Latn&16.94&\hlc[aqua]{\textbf{17.84}}&gaz\_Latn&20.03&\hlc[aqua]{\textbf{26.24}}&gla\_Latn&35.68&\hlc[aqua]{\textbf{38.53}}\\gle\_Latn&42.38&\hlc[aqua]{\textbf{42.69}}&glg\_Latn&\hlc[aqua]{\textbf{58.48}}&57.36&grn\_Latn&19.40&\hlc[aqua]{\textbf{26.26}}&guj\_Gujr&33.56&\hlc[aqua]{\textbf{39.56}}&hat\_Latn&43.68&\hlc[aqua]{\textbf{46.34}}\\hau\_Latn&29.14&\hlc[aqua]{\textbf{38.57}}&heb\_Hebr&46.52&\hlc[aqua]{\textbf{47.42}}&hin\_Deva&44.88&\hlc[aqua]{\textbf{47.07}}&hne\_Deva&32.00&\hlc[aqua]{\textbf{35.74}}&hrv\_Latn&\hlc[aqua]{\textbf{55.58}}&53.36\\hun\_Latn&\hlc[aqua]{\textbf{50.92}}&50.40&hye\_Armn&28.80&\hlc[aqua]{\textbf{37.34}}&ibo\_Latn&21.43&\hlc[aqua]{\textbf{31.37}}&ilo\_Latn&32.32&\hlc[aqua]{\textbf{42.18}}&ind\_Latn&\hlc[aqua]{\textbf{66.67}}&65.31\\isl\_Latn&\hlc[aqua]{\textbf{42.28}}&25.52&ita\_Latn&\hlc[aqua]{\textbf{56.40}}&55.15&jav\_Latn&37.89&\hlc[aqua]{\textbf{43.37}}&jpn\_Jpan&\hlc[aqua]{\textbf{33.95}}&31.96&kab\_Latn&18.76&\hlc[aqua]{\textbf{20.54}}\\kac\_Latn&3.59&\hlc[aqua]{\textbf{28.07}}&kam\_Latn&20.79&\hlc[aqua]{\textbf{22.29}}&kan\_Knda&33.02&\hlc[aqua]{\textbf{39.36}}&kas\_Arab&15.16&\hlc[aqua]{\textbf{20.52}}&kas\_Deva&13.01&\hlc[aqua]{\textbf{14.30}}\\kat\_Geor&30.22&\hlc[aqua]{\textbf{35.66}}&kaz\_Cyrl&29.99&\hlc[aqua]{\textbf{37.51}}&kbp\_Latn&11.65&\hlc[aqua]{\textbf{20.71}}&kea\_Latn&33.64&\hlc[aqua]{\textbf{37.30}}&khk\_Cyrl&24.14&\hlc[aqua]{\textbf{30.22}}\\khm\_Khmr&19.20&\hlc[aqua]{\textbf{24.44}}&kik\_Latn&19.66&\hlc[aqua]{\textbf{26.86}}&kin\_Latn&24.31&\hlc[aqua]{\textbf{32.01}}&kir\_Cyrl&24.42&\hlc[aqua]{\textbf{32.38}}&kmb\_Latn&17.84&\hlc[aqua]{\textbf{22.10}}\\kmr\_Latn&26.38&\hlc[aqua]{\textbf{30.71}}&knc\_Arab&7.76&\hlc[aqua]{\textbf{9.09}}&knc\_Latn&17.55&\hlc[aqua]{\textbf{18.37}}&kon\_Latn&21.12&\hlc[aqua]{\textbf{34.89}}&kor\_Hang&\hlc[aqua]{\textbf{31.61}}&30.85\\lao\_Laoo&21.01&\hlc[aqua]{\textbf{30.04}}&lij\_Latn&27.68&\hlc[aqua]{\textbf{29.03}}&lim\_Latn&\hlc[aqua]{\textbf{37.21}}&36.56&lin\_Latn&26.48&\hlc[aqua]{\textbf{37.02}}&lit\_Latn&\hlc[aqua]{\textbf{48.34}}&46.75\\lmo\_Latn&26.79&\hlc[aqua]{\textbf{27.75}}&ltg\_Latn&27.68&\hlc[aqua]{\textbf{28.34}}&ltz\_Latn&\hlc[aqua]{\textbf{44.50}}&44.11&lua\_Latn&20.85&\hlc[aqua]{\textbf{28.46}}&lug\_Latn&22.85&\hlc[aqua]{\textbf{28.04}}\\luo\_Latn&14.50&\hlc[aqua]{\textbf{15.52}}&lus\_Latn&27.98&\hlc[aqua]{\textbf{28.59}}&lvs\_Latn&\hlc[aqua]{\textbf{50.52}}&48.10&mag\_Deva&36.66&\hlc[aqua]{\textbf{38.99}}&mai\_Deva&28.12&\hlc[aqua]{\textbf{30.54}}\\mal\_Mlym&28.95&\hlc[aqua]{\textbf{35.13}}&mar\_Deva&30.67&\hlc[aqua]{\textbf{35.65}}&min\_Latn&34.26&\hlc[aqua]{\textbf{36.70}}&mkd\_Cyrl&52.97&\hlc[aqua]{\textbf{53.62}}&mlt\_Latn&43.76&\hlc[aqua]{\textbf{48.23}}\\mni\_Beng&11.22&\hlc[aqua]{\textbf{17.95}}&mos\_Latn&15.57&\hlc[aqua]{\textbf{18.17}}&mri\_Latn&37.47&\hlc[aqua]{\textbf{40.11}}&mya\_Mymr&20.06&\hlc[aqua]{\textbf{26.94}}&nld\_Latn&\hlc[aqua]{\textbf{55.52}}&54.00\\nno\_Latn&\hlc[aqua]{\textbf{54.85}}&53.96&nob\_Latn&\hlc[aqua]{\textbf{58.27}}&58.07&npi\_Deva&34.20&\hlc[aqua]{\textbf{40.68}}&nso\_Latn&25.53&\hlc[aqua]{\textbf{37.80}}&nus\_Latn&11.50&\hlc[aqua]{\textbf{18.95}}\\nya\_Latn&27.11&\hlc[aqua]{\textbf{35.98}}&oci\_Latn&49.07&\hlc[aqua]{\textbf{50.73}}&ory\_Orya&24.47&\hlc[aqua]{\textbf{30.76}}&pag\_Latn&28.51&\hlc[aqua]{\textbf{33.59}}&pan\_Guru&32.29&\hlc[aqua]{\textbf{36.83}}\\pap\_Latn&\hlc[aqua]{\textbf{47.51}}&46.27&pbt\_Arab&18.95&\hlc[aqua]{\textbf{25.67}}&pes\_Arab&\hlc[aqua]{\textbf{44.75}}&44.69&plt\_Latn&31.58&\hlc[aqua]{\textbf{39.04}}&pol\_Latn&\hlc[aqua]{\textbf{48.30}}&46.51\\por\_Latn&\hlc[aqua]{\textbf{69.87}}&68.18&prs\_Arab&41.71&\hlc[aqua]{\textbf{43.96}}&quy\_Latn&23.08&\hlc[aqua]{\textbf{24.09}}&ron\_Latn&\hlc[aqua]{\textbf{60.75}}&59.49&run\_Latn&22.93&\hlc[aqua]{\textbf{28.56}}\\rus\_Cyrl&\hlc[aqua]{\textbf{53.38}}&52.39&sag\_Latn&15.67&\hlc[aqua]{\textbf{27.96}}&san\_Deva&17.64&\hlc[aqua]{\textbf{22.01}}&scn\_Latn&33.27&\hlc[aqua]{\textbf{34.70}}&shn\_Mymr&9.72&\hlc[aqua]{\textbf{20.18}}\\sin\_Sinh&19.02&\hlc[aqua]{\textbf{26.30}}&slk\_Latn&\hlc[aqua]{\textbf{53.49}}&51.99&slv\_Latn&\hlc[aqua]{\textbf{53.02}}&51.45&smo\_Latn&31.80&\hlc[aqua]{\textbf{40.43}}&sna\_Latn&24.90&\hlc[aqua]{\textbf{32.49}}\\snd\_Arab&21.45&\hlc[aqua]{\textbf{30.11}}&som\_Latn&28.75&\hlc[aqua]{\textbf{33.95}}&sot\_Latn&26.57&\hlc[aqua]{\textbf{35.02}}&spa\_Latn&\hlc[aqua]{\textbf{53.91}}&52.89&srd\_Latn&35.88&\hlc[aqua]{\textbf{40.48}}\\srp\_Cyrl&3.08&\hlc[aqua]{\textbf{42.63}}&ssw\_Latn&23.12&\hlc[aqua]{\textbf{31.02}}&sun\_Latn&34.90&\hlc[aqua]{\textbf{39.13}}&swe\_Latn&\hlc[aqua]{\textbf{66.50}}&64.92&swh\_Latn&\hlc[aqua]{\textbf{56.93}}&56.66\\szl\_Latn&29.02&\hlc[aqua]{\textbf{31.95}}&tam\_Taml&32.30&\hlc[aqua]{\textbf{39.80}}&taq\_Latn&17.50&\hlc[aqua]{\textbf{18.66}}&taq\_Tfng&12.65&\hlc[aqua]{\textbf{13.84}}&tat\_Cyrl&20.10&\hlc[aqua]{\textbf{33.33}}\\tel\_Telu&30.85&\hlc[aqua]{\textbf{38.26}}&tgk\_Cyrl&28.03&\hlc[aqua]{\textbf{36.01}}&tgl\_Latn&\hlc[aqua]{\textbf{55.45}}&55.13&tha\_Thai&\hlc[aqua]{\textbf{38.46}}&36.51&tir\_Ethi&7.34&\hlc[aqua]{\textbf{15.15}}\\tpi\_Latn&34.45&\hlc[aqua]{\textbf{39.29}}&tsn\_Latn&26.84&\hlc[aqua]{\textbf{35.68}}&tso\_Latn&25.68&\hlc[aqua]{\textbf{34.71}}&tuk\_Latn&23.33&\hlc[aqua]{\textbf{29.74}}&tum\_Latn&21.51&\hlc[aqua]{\textbf{27.43}}\\tur\_Latn&\hlc[aqua]{\textbf{54.46}}&53.42&twi\_Latn&22.84&\hlc[aqua]{\textbf{26.77}}&tzm\_Tfng&7.14&\hlc[aqua]{\textbf{18.56}}&uig\_Arab&19.50&\hlc[aqua]{\textbf{29.53}}&ukr\_Cyrl&\hlc[aqua]{\textbf{51.65}}&50.10\\umb\_Latn&17.41&\hlc[aqua]{\textbf{22.03}}&urd\_Arab&37.86&\hlc[aqua]{\textbf{41.17}}&uzn\_Latn&35.22&\hlc[aqua]{\textbf{39.93}}&vec\_Latn&37.49&\hlc[aqua]{\textbf{39.77}}&vie\_Latn&\hlc[aqua]{\textbf{55.81}}&42.21\\war\_Latn&43.93&\hlc[aqua]{\textbf{48.31}}&wol\_Latn&18.30&\hlc[aqua]{\textbf{20.76}}&xho\_Latn&25.43&\hlc[aqua]{\textbf{33.32}}&ydd\_Hebr&28.88&\hlc[aqua]{\textbf{32.58}}&yor\_Latn&15.51&\hlc[aqua]{\textbf{20.60}}\\yue\_Hant&\hlc[aqua]{\textbf{22.36}}&17.41&zho\_Hans&\hlc[aqua]{\textbf{30.99}}&28.92&zho\_Hant&\hlc[aqua]{\textbf{23.83}}&23.80&zsm\_Latn&\hlc[aqua]{\textbf{61.85}}&58.52&zul\_Latn&27.03&\hlc[aqua]{\textbf{36.29}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{l|cc|l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
ace\_Arab&3.43&\hlc[aqua]{\textbf{44.72}}&ace\_Latn&10.20&\hlc[aqua]{\textbf{57.40}}&acm\_Arab&28.57&\hlc[aqua]{\textbf{59.86}}&acq\_Arab&29.49&\hlc[aqua]{\textbf{61.15}}&aeb\_Arab&24.18&\hlc[aqua]{\textbf{54.56}}\\afr\_Latn&53.42&\hlc[aqua]{\textbf{73.29}}&ajp\_Arab&33.14&\hlc[aqua]{\textbf{63.78}}&aka\_Latn&7.33&\hlc[aqua]{\textbf{46.52}}&als\_Latn&33.69&\hlc[aqua]{\textbf{63.26}}&amh\_Ethi&3.84&\hlc[aqua]{\textbf{50.16}}\\apc\_Arab&30.26&\hlc[aqua]{\textbf{61.71}}&arb\_Arab&33.75&\hlc[aqua]{\textbf{63.22}}&ars\_Arab&31.83&\hlc[aqua]{\textbf{62.53}}&ary\_Arab&21.72&\hlc[aqua]{\textbf{53.29}}&arz\_Arab&25.74&\hlc[aqua]{\textbf{55.55}}\\asm\_Beng&12.10&\hlc[aqua]{\textbf{52.60}}&ast\_Latn&36.38&\hlc[aqua]{\textbf{60.59}}&awa\_Deva&19.87&\hlc[aqua]{\textbf{54.48}}&ayr\_Latn&4.44&\hlc[aqua]{\textbf{42.24}}&azb\_Arab&8.61&\hlc[aqua]{\textbf{49.86}}\\azj\_Latn&17.48&\hlc[aqua]{\textbf{46.86}}&bak\_Cyrl&8.87&\hlc[aqua]{\textbf{47.07}}&bam\_Latn&4.95&\hlc[aqua]{\textbf{48.20}}&ban\_Latn&17.35&\hlc[aqua]{\textbf{58.12}}&bel\_Cyrl&17.16&\hlc[aqua]{\textbf{41.73}}\\bem\_Latn&7.58&\hlc[aqua]{\textbf{47.98}}&ben\_Beng&20.56&\hlc[aqua]{\textbf{59.26}}&bho\_Deva&15.54&\hlc[aqua]{\textbf{49.91}}&bjn\_Arab&4.06&\hlc[aqua]{\textbf{41.10}}&bjn\_Latn&19.08&\hlc[aqua]{\textbf{60.84}}\\bod\_Tibt&2.18&\hlc[aqua]{\textbf{43.64}}&bos\_Latn&37.91&\hlc[aqua]{\textbf{63.31}}&bug\_Latn&7.41&\hlc[aqua]{\textbf{48.21}}&bul\_Cyrl&35.93&\hlc[aqua]{\textbf{63.12}}&cat\_Latn&42.26&\hlc[aqua]{\textbf{65.33}}\\ceb\_Latn&31.97&\hlc[aqua]{\textbf{65.14}}&ces\_Latn&35.64&\hlc[aqua]{\textbf{60.83}}&cjk\_Latn&4.32&\hlc[aqua]{\textbf{41.62}}&ckb\_Arab&8.81&\hlc[aqua]{\textbf{57.24}}&crh\_Latn&18.42&\hlc[aqua]{\textbf{52.10}}\\cym\_Latn&45.87&\hlc[aqua]{\textbf{73.44}}&dan\_Latn&45.04&\hlc[aqua]{\textbf{65.50}}&deu\_Latn&41.01&\hlc[aqua]{\textbf{61.28}}&dik\_Latn&5.21&\hlc[aqua]{\textbf{46.62}}&dyu\_Latn&4.01&\hlc[aqua]{\textbf{41.79}}\\dzo\_Tibt&1.78&\hlc[aqua]{\textbf{43.47}}&ell\_Grek&30.18&\hlc[aqua]{\textbf{60.42}}&epo\_Latn&37.90&\hlc[aqua]{\textbf{62.61}}&est\_Latn&33.51&\hlc[aqua]{\textbf{59.36}}&eus\_Latn&21.30&\hlc[aqua]{\textbf{50.40}}\\ewe\_Latn&4.63&\hlc[aqua]{\textbf{45.04}}&fao\_Latn&29.36&\hlc[aqua]{\textbf{61.53}}&fij\_Latn&9.26&\hlc[aqua]{\textbf{44.69}}&fin\_Latn&31.06&\hlc[aqua]{\textbf{56.56}}&fon\_Latn&3.69&\hlc[aqua]{\textbf{43.84}}\\fra\_Latn&42.07&\hlc[aqua]{\textbf{63.68}}&fur\_Latn&29.46&\hlc[aqua]{\textbf{60.09}}&fuv\_Latn&4.84&\hlc[aqua]{\textbf{42.54}}&gaz\_Latn&4.30&\hlc[aqua]{\textbf{43.33}}&gla\_Latn&21.07&\hlc[aqua]{\textbf{55.88}}\\gle\_Latn&28.45&\hlc[aqua]{\textbf{59.61}}&glg\_Latn&37.44&\hlc[aqua]{\textbf{61.50}}&grn\_Latn&7.48&\hlc[aqua]{\textbf{47.28}}&guj\_Gujr&20.13&\hlc[aqua]{\textbf{60.41}}&hat\_Latn&28.32&\hlc[aqua]{\textbf{62.44}}\\hau\_Latn&10.06&\hlc[aqua]{\textbf{58.24}}&heb\_Hebr&34.87&\hlc[aqua]{\textbf{67.53}}&hin\_Deva&27.99&\hlc[aqua]{\textbf{61.85}}&hne\_Deva&18.04&\hlc[aqua]{\textbf{58.22}}&hrv\_Latn&34.31&\hlc[aqua]{\textbf{58.49}}\\hun\_Latn&30.15&\hlc[aqua]{\textbf{57.97}}&hye\_Armn&16.00&\hlc[aqua]{\textbf{59.32}}&ibo\_Latn&6.84&\hlc[aqua]{\textbf{54.52}}&ilo\_Latn&17.23&\hlc[aqua]{\textbf{58.31}}&ind\_Latn&38.00&\hlc[aqua]{\textbf{67.27}}\\isl\_Latn&28.22&\hlc[aqua]{\textbf{57.93}}&ita\_Latn&29.95&\hlc[aqua]{\textbf{52.02}}&jav\_Latn&22.75&\hlc[aqua]{\textbf{64.47}}&jpn\_Jpan&22.62&\hlc[aqua]{\textbf{49.73}}&kab\_Latn&4.46&\hlc[aqua]{\textbf{48.52}}\\kac\_Latn&3.53&\hlc[aqua]{\textbf{39.22}}&kam\_Latn&6.45&\hlc[aqua]{\textbf{48.81}}&kan\_Knda&17.92&\hlc[aqua]{\textbf{56.25}}&kas\_Arab&7.43&\hlc[aqua]{\textbf{50.76}}&kas\_Deva&7.11&\hlc[aqua]{\textbf{44.15}}\\kat\_Geor&12.32&\hlc[aqua]{\textbf{49.73}}&kaz\_Cyrl&15.20&\hlc[aqua]{\textbf{52.77}}&kbp\_Latn&3.98&\hlc[aqua]{\textbf{44.44}}&kea\_Latn&34.65&\hlc[aqua]{\textbf{68.33}}&khk\_Cyrl&9.36&\hlc[aqua]{\textbf{46.79}}\\khm\_Khmr&10.19&\hlc[aqua]{\textbf{59.19}}&kik\_Latn&6.78&\hlc[aqua]{\textbf{50.63}}&kin\_Latn&12.75&\hlc[aqua]{\textbf{55.58}}&kir\_Cyrl&9.61&\hlc[aqua]{\textbf{44.01}}&kmb\_Latn&5.22&\hlc[aqua]{\textbf{42.84}}\\kmr\_Latn&15.22&\hlc[aqua]{\textbf{53.58}}&knc\_Arab&2.55&\hlc[aqua]{\textbf{28.22}}&knc\_Latn&4.80&\hlc[aqua]{\textbf{42.19}}&kon\_Latn&5.85&\hlc[aqua]{\textbf{47.39}}&kor\_Hang&23.97&\hlc[aqua]{\textbf{57.30}}\\lao\_Laoo&7.35&\hlc[aqua]{\textbf{60.86}}&lij\_Latn&29.21&\hlc[aqua]{\textbf{61.76}}&lim\_Latn&35.69&\hlc[aqua]{\textbf{64.23}}&lin\_Latn&8.34&\hlc[aqua]{\textbf{51.59}}&lit\_Latn&28.29&\hlc[aqua]{\textbf{54.88}}\\lmo\_Latn&2.18&\hlc[aqua]{\textbf{3.75}}&ltg\_Latn&12.80&\hlc[aqua]{\textbf{55.21}}&ltz\_Latn&35.92&\hlc[aqua]{\textbf{66.06}}&lua\_Latn&6.48&\hlc[aqua]{\textbf{49.75}}&lug\_Latn&7.82&\hlc[aqua]{\textbf{52.45}}\\luo\_Latn&4.48&\hlc[aqua]{\textbf{49.09}}&lus\_Latn&7.14&\hlc[aqua]{\textbf{39.55}}&lvs\_Latn&30.01&\hlc[aqua]{\textbf{57.89}}&mag\_Deva&21.45&\hlc[aqua]{\textbf{58.77}}&mai\_Deva&15.28&\hlc[aqua]{\textbf{56.73}}\\mal\_Mlym&16.42&\hlc[aqua]{\textbf{55.04}}&mar\_Deva&18.08&\hlc[aqua]{\textbf{56.50}}&min\_Latn&17.00&\hlc[aqua]{\textbf{62.12}}&mkd\_Cyrl&36.50&\hlc[aqua]{\textbf{65.19}}&mlt\_Latn&38.20&\hlc[aqua]{\textbf{70.00}}\\mni\_Beng&3.29&\hlc[aqua]{\textbf{40.55}}&mos\_Latn&3.98&\hlc[aqua]{\textbf{41.18}}&mri\_Latn&15.94&\hlc[aqua]{\textbf{53.64}}&mya\_Mymr&3.51&\hlc[aqua]{\textbf{47.27}}&nld\_Latn&28.24&\hlc[aqua]{\textbf{47.58}}\\nno\_Latn&42.33&\hlc[aqua]{\textbf{62.62}}&nob\_Latn&39.54&\hlc[aqua]{\textbf{60.44}}&npi\_Deva&20.98&\hlc[aqua]{\textbf{59.29}}&nso\_Latn&11.05&\hlc[aqua]{\textbf{56.51}}&nus\_Latn&3.54&\hlc[aqua]{\textbf{48.61}}\\nya\_Latn&12.30&\hlc[aqua]{\textbf{53.52}}&oci\_Latn&43.66&\hlc[aqua]{\textbf{70.67}}&ory\_Orya&14.66&\hlc[aqua]{\textbf{52.97}}&pag\_Latn&14.73&\hlc[aqua]{\textbf{48.91}}&pan\_Guru&21.73&\hlc[aqua]{\textbf{59.52}}\\pap\_Latn&38.24&\hlc[aqua]{\textbf{68.25}}&pbt\_Arab&8.99&\hlc[aqua]{\textbf{52.05}}&pes\_Arab&29.11&\hlc[aqua]{\textbf{63.37}}&plt\_Latn&12.71&\hlc[aqua]{\textbf{55.42}}&pol\_Latn&25.91&\hlc[aqua]{\textbf{49.40}}\\por\_Latn&45.35&\hlc[aqua]{\textbf{67.57}}&prs\_Arab&29.22&\hlc[aqua]{\textbf{63.77}}&quy\_Latn&5.18&\hlc[aqua]{\textbf{37.49}}&ron\_Latn&38.71&\hlc[aqua]{\textbf{62.48}}&run\_Latn&8.56&\hlc[aqua]{\textbf{49.75}}\\rus\_Cyrl&31.51&\hlc[aqua]{\textbf{59.16}}&sag\_Latn&4.28&\hlc[aqua]{\textbf{43.93}}&san\_Deva&10.07&\hlc[aqua]{\textbf{48.64}}&scn\_Latn&29.06&\hlc[aqua]{\textbf{61.36}}&shn\_Mymr&4.19&\hlc[aqua]{\textbf{46.06}}\\sin\_Sinh&4.41&\hlc[aqua]{\textbf{50.02}}&slk\_Latn&34.41&\hlc[aqua]{\textbf{60.61}}&slv\_Latn&32.00&\hlc[aqua]{\textbf{57.15}}&smo\_Latn&12.54&\hlc[aqua]{\textbf{55.08}}&sna\_Latn&10.18&\hlc[aqua]{\textbf{52.33}}\\snd\_Arab&11.23&\hlc[aqua]{\textbf{55.49}}&som\_Latn&11.93&\hlc[aqua]{\textbf{56.17}}&sot\_Latn&10.65&\hlc[aqua]{\textbf{57.30}}&spa\_Latn&27.07&\hlc[aqua]{\textbf{50.01}}&srd\_Latn&28.68&\hlc[aqua]{\textbf{62.98}}\\srp\_Cyrl&38.43&\hlc[aqua]{\textbf{66.65}}&ssw\_Latn&9.28&\hlc[aqua]{\textbf{52.91}}&sun\_Latn&20.93&\hlc[aqua]{\textbf{61.45}}&swe\_Latn&44.56&\hlc[aqua]{\textbf{67.92}}&swh\_Latn&36.04&\hlc[aqua]{\textbf{70.62}}\\szl\_Latn&31.06&\hlc[aqua]{\textbf{63.08}}&tam\_Taml&13.15&\hlc[aqua]{\textbf{55.50}}&taq\_Latn&4.74&\hlc[aqua]{\textbf{38.96}}&taq\_Tfng&2.44&\hlc[aqua]{\textbf{50.04}}&tat\_Cyrl&10.53&\hlc[aqua]{\textbf{48.99}}\\tel\_Telu&16.44&\hlc[aqua]{\textbf{55.97}}&tgk\_Cyrl&14.12&\hlc[aqua]{\textbf{55.12}}&tgl\_Latn&37.32&\hlc[aqua]{\textbf{67.56}}&tha\_Thai&20.02&\hlc[aqua]{\textbf{60.53}}&tir\_Ethi&2.49&\hlc[aqua]{\textbf{46.58}}\\tpi\_Latn&16.97&\hlc[aqua]{\textbf{44.33}}&tsn\_Latn&9.47&\hlc[aqua]{\textbf{49.83}}&tso\_Latn&10.07&\hlc[aqua]{\textbf{52.51}}&tuk\_Latn&13.71&\hlc[aqua]{\textbf{50.86}}&tum\_Latn&7.23&\hlc[aqua]{\textbf{43.80}}\\tur\_Latn&32.87&\hlc[aqua]{\textbf{61.14}}&twi\_Latn&8.00&\hlc[aqua]{\textbf{47.02}}&tzm\_Tfng&2.56&\hlc[aqua]{\textbf{52.38}}&uig\_Arab&7.88&\hlc[aqua]{\textbf{46.95}}&ukr\_Cyrl&34.80&\hlc[aqua]{\textbf{63.45}}\\umb\_Latn&4.64&\hlc[aqua]{\textbf{41.97}}&urd\_Arab&22.46&\hlc[aqua]{\textbf{57.77}}&uzn\_Latn&17.58&\hlc[aqua]{\textbf{51.81}}&vec\_Latn&35.77&\hlc[aqua]{\textbf{64.54}}&vie\_Latn&28.84&\hlc[aqua]{\textbf{64.69}}\\war\_Latn&31.13&\hlc[aqua]{\textbf{66.47}}&wol\_Latn&6.01&\hlc[aqua]{\textbf{47.45}}&xho\_Latn&14.35&\hlc[aqua]{\textbf{59.45}}&ydd\_Hebr&20.51&\hlc[aqua]{\textbf{70.76}}&yor\_Latn&7.86&\hlc[aqua]{\textbf{49.83}}\\yue\_Hant&25.13&\hlc[aqua]{\textbf{53.60}}&zho\_Hans&23.39&\hlc[aqua]{\textbf{55.13}}&zho\_Hant&22.97&\hlc[aqua]{\textbf{51.96}}&zsm\_Latn&37.48&\hlc[aqua]{\textbf{67.78}}&zul\_Latn&14.43&\hlc[aqua]{\textbf{60.28}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
ace\_Arab&-0.41&\hlc[aqua]{\textbf{-0.22}}&ace\_Latn&-0.97&\hlc[aqua]{\textbf{-0.52}}&acm\_Arab&\hlc[aqua]{\textbf{0.72}}&0.67&acq\_Arab&\hlc[aqua]{\textbf{0.65}}&0.58\\aeb\_Arab&\hlc[aqua]{\textbf{0.70}}&0.63&afr\_Latn&\hlc[aqua]{\textbf{0.48}}&0.37&ajp\_Arab&-0.34&\hlc[aqua]{\textbf{-0.13}}&aka\_Latn&-0.72&\hlc[aqua]{\textbf{-0.71}}\\als\_Latn&-0.48&\hlc[aqua]{\textbf{-0.32}}&amh\_Ethi&\hlc[aqua]{\textbf{0.66}}&0.59&apc\_Arab&0.28&\hlc[aqua]{\textbf{0.40}}&arb\_Arab&0.33&\hlc[aqua]{\textbf{0.38}}\\ars\_Arab&\hlc[aqua]{\textbf{0.71}}&0.65&ary\_Arab&\hlc[aqua]{\textbf{0.85}}&0.81&arz\_Arab&\hlc[aqua]{\textbf{0.42}}&0.32&asm\_Beng&0.01&\hlc[aqua]{\textbf{0.21}}\\ast\_Latn&-0.03&\hlc[aqua]{\textbf{0.05}}&awa\_Deva&-0.24&\hlc[aqua]{\textbf{-0.23}}&ayr\_Latn&-0.89&\hlc[aqua]{\textbf{-0.74}}&azb\_Arab&-0.03&\hlc[aqua]{\textbf{0.22}}\\azj\_Latn&\hlc[aqua]{\textbf{0.62}}&0.54&bak\_Cyrl&-0.46&\hlc[aqua]{\textbf{-0.08}}&bam\_Latn&-1.46&\hlc[aqua]{\textbf{0.68}}&ban\_Latn&-0.60&\hlc[aqua]{\textbf{-0.51}}\\bel\_Cyrl&\hlc[aqua]{\textbf{0.84}}&0.80&bem\_Latn&-0.67&\hlc[aqua]{\textbf{-0.49}}&ben\_Beng&-0.13&\hlc[aqua]{\textbf{0.02}}&bho\_Deva&-0.46&\hlc[aqua]{\textbf{-0.31}}\\bjn\_Arab&-0.59&\hlc[aqua]{\textbf{-0.34}}&bjn\_Latn&-0.62&\hlc[aqua]{\textbf{-0.39}}&bod\_Tibt&-0.55&\hlc[aqua]{\textbf{-0.43}}&bos\_Latn&0.58&\hlc[aqua]{\textbf{0.60}}\\bug\_Latn&-0.76&\hlc[aqua]{\textbf{-0.35}}&bul\_Cyrl&\hlc[aqua]{\textbf{0.70}}&0.66&cat\_Latn&-0.24&\hlc[aqua]{\textbf{-0.14}}&ceb\_Latn&\hlc[aqua]{\textbf{0.47}}&0.42\\ces\_Latn&-0.64&\hlc[aqua]{\textbf{-0.34}}&cjk\_Latn&-0.31&\hlc[aqua]{\textbf{-0.12}}&ckb\_Arab&\hlc[aqua]{\textbf{0.72}}&0.65&crh\_Latn&-0.42&\hlc[aqua]{\textbf{-0.13}}\\cym\_Latn&\hlc[aqua]{\textbf{0.78}}&0.71&dan\_Latn&-0.68&\hlc[aqua]{\textbf{-0.39}}&deu\_Latn&-0.44&\hlc[aqua]{\textbf{-0.17}}&dik\_Latn&0.32&\hlc[aqua]{\textbf{0.43}}\\dyu\_Latn&-0.88&\hlc[aqua]{\textbf{-0.84}}&dzo\_Tibt&-0.34&\hlc[aqua]{\textbf{-0.32}}&ell\_Grek&\hlc[aqua]{\textbf{0.75}}&0.68&epo\_Latn&\hlc[aqua]{\textbf{0.84}}&0.79\\est\_Latn&\hlc[aqua]{\textbf{0.90}}&0.86&eus\_Latn&\hlc[aqua]{\textbf{0.65}}&0.59&ewe\_Latn&-0.62&\hlc[aqua]{\textbf{-0.42}}&fao\_Latn&-0.31&\hlc[aqua]{\textbf{-0.29}}\\fij\_Latn&-0.60&\hlc[aqua]{\textbf{-0.39}}&fin\_Latn&-0.42&\hlc[aqua]{\textbf{-0.20}}&fon\_Latn&-0.50&\hlc[aqua]{\textbf{-0.33}}&fra\_Latn&\hlc[aqua]{\textbf{0.52}}&0.49\\fur\_Latn&-0.48&\hlc[aqua]{\textbf{-0.17}}&fuv\_Latn&-1.39&\hlc[aqua]{\textbf{-0.27}}&gaz\_Latn&-0.62&\hlc[aqua]{\textbf{-0.38}}&gla\_Latn&-0.24&\hlc[aqua]{\textbf{-0.01}}\\gle\_Latn&0.31&\hlc[aqua]{\textbf{0.44}}&glg\_Latn&\hlc[aqua]{\textbf{0.75}}&0.72&grn\_Latn&\hlc[aqua]{\textbf{-0.28}}&-0.29&guj\_Gujr&\hlc[aqua]{\textbf{0.65}}&0.62\\hat\_Latn&-0.95&\hlc[aqua]{\textbf{-0.59}}&hau\_Latn&\hlc[aqua]{\textbf{0.60}}&0.57&heb\_Hebr&-0.75&\hlc[aqua]{\textbf{-0.39}}&hin\_Deva&-1.21&\hlc[aqua]{\textbf{-1.00}}\\hne\_Deva&-0.53&\hlc[aqua]{\textbf{-0.43}}&hrv\_Latn&\hlc[aqua]{\textbf{0.65}}&0.63&hun\_Latn&0.17&\hlc[aqua]{\textbf{0.30}}&hye\_Armn&-0.01&\hlc[aqua]{\textbf{0.20}}\\ibo\_Latn&\hlc[aqua]{\textbf{-0.30}}&-0.55&ilo\_Latn&0.42&\hlc[aqua]{\textbf{0.42}}&ind\_Latn&\hlc[aqua]{\textbf{0.63}}&0.52&isl\_Latn&\hlc[aqua]{\textbf{0.60}}&0.50\\ita\_Latn&-0.95&\hlc[aqua]{\textbf{-0.52}}&jav\_Latn&\hlc[aqua]{\textbf{0.69}}&0.64&jpn\_Jpan&-0.08&\hlc[aqua]{\textbf{-0.03}}&kab\_Latn&\hlc[aqua]{\textbf{-0.08}}&-0.13\\kac\_Latn&0.08&\hlc[aqua]{\textbf{0.25}}&kam\_Latn&-0.60&\hlc[aqua]{\textbf{-0.50}}&kan\_Knda&-0.76&\hlc[aqua]{\textbf{-0.43}}&kas\_Arab&\hlc[aqua]{\textbf{0.20}}&0.20\\kas\_Deva&-0.49&\hlc[aqua]{\textbf{-0.31}}&kat\_Geor&-0.19&\hlc[aqua]{\textbf{0.02}}&kaz\_Cyrl&0.02&\hlc[aqua]{\textbf{0.30}}&kbp\_Latn&-1.06&\hlc[aqua]{\textbf{-0.48}}\\kea\_Latn&-0.67&\hlc[aqua]{\textbf{-0.32}}&khk\_Cyrl&-0.20&\hlc[aqua]{\textbf{0.05}}&khm\_Khmr&0.21&\hlc[aqua]{\textbf{0.40}}&kik\_Latn&-0.25&\hlc[aqua]{\textbf{-0.17}}\\kin\_Latn&\hlc[aqua]{\textbf{-0.86}}&-0.91&kir\_Cyrl&-0.17&\hlc[aqua]{\textbf{-0.05}}&kmb\_Latn&-0.43&\hlc[aqua]{\textbf{-0.28}}&kmr\_Latn&\hlc[aqua]{\textbf{0.72}}&0.64\\knc\_Arab&-0.35&\hlc[aqua]{\textbf{-0.25}}&knc\_Latn&0.00&\hlc[aqua]{\textbf{0.02}}&kon\_Latn&\hlc[aqua]{\textbf{-0.49}}&-0.55&kor\_Hang&-0.15&\hlc[aqua]{\textbf{0.04}}\\lao\_Laoo&\hlc[aqua]{\textbf{0.71}}&0.68&lij\_Latn&-0.71&\hlc[aqua]{\textbf{-0.62}}&lim\_Latn&-0.57&\hlc[aqua]{\textbf{-0.47}}&lin\_Latn&-0.68&\hlc[aqua]{\textbf{-0.45}}\\lit\_Latn&\hlc[aqua]{\textbf{0.41}}&0.33&lmo\_Latn&\hlc[aqua]{\textbf{-0.19}}&-0.23&ltg\_Latn&-0.38&\hlc[aqua]{\textbf{-0.36}}&ltz\_Latn&\hlc[aqua]{\textbf{-0.58}}&-0.59\\lua\_Latn&-0.53&\hlc[aqua]{\textbf{-0.29}}&lug\_Latn&\hlc[aqua]{\textbf{-0.26}}&-0.26&luo\_Latn&-0.43&\hlc[aqua]{\textbf{-0.41}}&lus\_Latn&-0.62&\hlc[aqua]{\textbf{-0.29}}\\lvs\_Latn&\hlc[aqua]{\textbf{0.81}}&0.76&mag\_Deva&-0.95&\hlc[aqua]{\textbf{-0.95}}&mai\_Deva&-1.49&\hlc[aqua]{\textbf{-1.45}}&mal\_Mlym&-0.31&\hlc[aqua]{\textbf{0.08}}\\mar\_Deva&\hlc[aqua]{\textbf{0.75}}&0.69&min\_Latn&-0.87&\hlc[aqua]{\textbf{-0.72}}&mkd\_Cyrl&\hlc[aqua]{\textbf{0.77}}&0.70&mlt\_Latn&-0.25&\hlc[aqua]{\textbf{0.08}}\\mni\_Beng&\hlc[aqua]{\textbf{0.51}}&0.51&mos\_Latn&-0.51&\hlc[aqua]{\textbf{-0.37}}&mri\_Latn&-1.01&\hlc[aqua]{\textbf{-0.49}}&mya\_Mymr&0.55&\hlc[aqua]{\textbf{0.55}}\\nld\_Latn&-0.41&\hlc[aqua]{\textbf{-0.11}}&nno\_Latn&0.15&\hlc[aqua]{\textbf{0.32}}&nob\_Latn&\hlc[aqua]{\textbf{0.73}}&0.69&npi\_Deva&\hlc[aqua]{\textbf{0.16}}&0.12\\nso\_Latn&-0.36&\hlc[aqua]{\textbf{-0.30}}&nus\_Latn&-1.11&\hlc[aqua]{\textbf{-0.09}}&nya\_Latn&-0.97&\hlc[aqua]{\textbf{-0.91}}&oci\_Latn&-0.89&\hlc[aqua]{\textbf{-0.67}}\\ory\_Orya&-0.35&\hlc[aqua]{\textbf{-0.33}}&pag\_Latn&\hlc[aqua]{\textbf{-0.82}}&-0.90&pan\_Guru&-1.62&\hlc[aqua]{\textbf{-0.73}}&pap\_Latn&-0.66&\hlc[aqua]{\textbf{-0.57}}\\pbt\_Arab&-0.43&\hlc[aqua]{\textbf{-0.38}}&pes\_Arab&\hlc[aqua]{\textbf{0.84}}&0.79&plt\_Latn&\hlc[aqua]{\textbf{0.79}}&0.72&pol\_Latn&0.33&\hlc[aqua]{\textbf{0.38}}\\por\_Latn&\hlc[aqua]{\textbf{0.76}}&0.70&prs\_Arab&-0.19&\hlc[aqua]{\textbf{-0.05}}&quy\_Latn&-0.53&\hlc[aqua]{\textbf{-0.29}}&ron\_Latn&\hlc[aqua]{\textbf{0.67}}&0.63\\run\_Latn&-0.11&\hlc[aqua]{\textbf{-0.08}}&rus\_Cyrl&\hlc[aqua]{\textbf{0.60}}&0.53&sag\_Latn&-0.03&\hlc[aqua]{\textbf{0.06}}&san\_Deva&\hlc[aqua]{\textbf{0.60}}&0.56\\scn\_Latn&-0.66&\hlc[aqua]{\textbf{-0.54}}&shn\_Mymr&-0.89&\hlc[aqua]{\textbf{-0.86}}&sin\_Sinh&\hlc[aqua]{\textbf{0.82}}&0.79&slk\_Latn&\hlc[aqua]{\textbf{0.54}}&0.43\\slv\_Latn&-0.69&\hlc[aqua]{\textbf{0.05}}&smo\_Latn&-0.34&\hlc[aqua]{\textbf{-0.28}}&sna\_Latn&-0.99&\hlc[aqua]{\textbf{-0.65}}&snd\_Arab&\hlc[aqua]{\textbf{0.81}}&0.75\\som\_Latn&\hlc[aqua]{\textbf{0.77}}&0.73&sot\_Latn&-0.35&\hlc[aqua]{\textbf{-0.23}}&spa\_Latn&\hlc[aqua]{\textbf{0.74}}&0.70&srd\_Latn&-0.01&\hlc[aqua]{\textbf{-0.00}}\\srp\_Cyrl&\hlc[aqua]{\textbf{0.81}}&0.74&ssw\_Latn&-0.69&\hlc[aqua]{\textbf{-0.53}}&sun\_Latn&0.30&\hlc[aqua]{\textbf{0.37}}&swe\_Latn&0.24&\hlc[aqua]{\textbf{0.25}}\\swh\_Latn&0.39&\hlc[aqua]{\textbf{0.40}}&szl\_Latn&0.26&\hlc[aqua]{\textbf{0.37}}&tam\_Taml&-0.97&\hlc[aqua]{\textbf{-0.87}}&taq\_Latn&-1.07&\hlc[aqua]{\textbf{-1.03}}\\taq\_Tfng&-0.82&\hlc[aqua]{\textbf{-0.76}}&tat\_Cyrl&-0.06&\hlc[aqua]{\textbf{0.05}}&tel\_Telu&-0.05&\hlc[aqua]{\textbf{0.16}}&tgk\_Cyrl&-0.81&\hlc[aqua]{\textbf{-0.80}}\\tgl\_Latn&0.01&\hlc[aqua]{\textbf{0.07}}&tha\_Thai&\hlc[aqua]{\textbf{0.35}}&0.33&tir\_Ethi&-1.17&\hlc[aqua]{\textbf{-0.71}}&tpi\_Latn&\hlc[aqua]{\textbf{0.60}}&0.50\\tsn\_Latn&-0.36&\hlc[aqua]{\textbf{-0.23}}&tso\_Latn&-1.13&\hlc[aqua]{\textbf{-0.95}}&tuk\_Latn&-0.22&\hlc[aqua]{\textbf{-0.21}}&tum\_Latn&-0.62&\hlc[aqua]{\textbf{-0.50}}\\tur\_Latn&\hlc[aqua]{\textbf{0.03}}&-0.12&twi\_Latn&-0.48&\hlc[aqua]{\textbf{-0.32}}&tzm\_Tfng&-0.74&\hlc[aqua]{\textbf{-0.60}}&uig\_Arab&-0.41&\hlc[aqua]{\textbf{-0.10}}\\ukr\_Cyrl&\hlc[aqua]{\textbf{0.52}}&0.45&umb\_Latn&-0.52&\hlc[aqua]{\textbf{-0.52}}&urd\_Arab&\hlc[aqua]{\textbf{0.60}}&0.56&uzn\_Latn&\hlc[aqua]{\textbf{0.38}}&0.32\\vec\_Latn&\hlc[aqua]{\textbf{0.04}}&-0.04&vie\_Latn&-0.67&\hlc[aqua]{\textbf{-0.36}}&war\_Latn&\hlc[aqua]{\textbf{0.32}}&0.26&wol\_Latn&-0.64&\hlc[aqua]{\textbf{-0.60}}\\xho\_Latn&\hlc[aqua]{\textbf{0.61}}&0.57&ydd\_Hebr&\hlc[aqua]{\textbf{0.39}}&0.31&yor\_Latn&-0.73&\hlc[aqua]{\textbf{-0.57}}&yue\_Hant&\hlc[aqua]{\textbf{0.69}}&0.65\\zho\_Hans&\hlc[aqua]{\textbf{0.25}}&0.12&zho\_Hant&\hlc[aqua]{\textbf{0.47}}&0.44&zsm\_Latn&\hlc[aqua]{\textbf{0.30}}&0.19&zul\_Latn&-1.15&\hlc[aqua]{\textbf{-0.89}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{c|cc|c|cc|c|cc|c|cc|c|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Direction} & \textbf{GPT} & \textbf{CoD} & \textbf{Direction} & \textbf{GPT} & \textbf{CoD} & \textbf{Direction} & \textbf{GPT} & \textbf{CoD} & \textbf{Direction} & \textbf{GPT} & \textbf{CoD} & \textbf{Direction} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
amh\_Ethi->lao\_Laoo&15.43&\hlc[aqua]{\textbf{16.40}}&azb\_Arab->tsn\_Latn&20.68&\hlc[aqua]{\textbf{24.81}}&bak\_Cyrl->amh\_Ethi&7.68&\hlc[aqua]{\textbf{10.72}}&bug\_Latn->tgk\_Cyrl&15.41&\hlc[aqua]{\textbf{16.16}}&ckb\_Arab->tzm\_Tfng&\hlc[aqua]{\textbf{8.68}}&7.72\\hau\_Latn->kac\_Latn&4.51&\hlc[aqua]{\textbf{11.69}}&hye\_Armn->tsn\_Latn&22.56&\hlc[aqua]{\textbf{24.00}}&ibo\_Latn->hye\_Armn&\hlc[aqua]{\textbf{16.74}}&16.47&kac\_Latn->srp\_Cyrl&6.93&\hlc[aqua]{\textbf{11.55}}&kbp\_Latn->shn\_Mymr&4.73&\hlc[aqua]{\textbf{6.99}}\\kir\_Cyrl->bug\_Latn&10.17&\hlc[aqua]{\textbf{14.10}}&kon\_Latn->srp\_Cyrl&\hlc[aqua]{\textbf{5.01}}&3.72&lao\_Laoo->snd\_Arab&\hlc[aqua]{\textbf{12.61}}&7.80&lin\_Latn->zul\_Latn&21.35&\hlc[aqua]{\textbf{23.00}}&nso\_Latn->bug\_Latn&10.65&\hlc[aqua]{\textbf{16.40}}\\nya\_Latn->sag\_Latn&15.57&\hlc[aqua]{\textbf{18.13}}&plt\_Latn->nso\_Latn&23.60&\hlc[aqua]{\textbf{28.42}}&sag\_Latn->lin\_Latn&21.70&\hlc[aqua]{\textbf{24.23}}&shn\_Mymr->amh\_Ethi&4.39&\hlc[aqua]{\textbf{5.92}}&smo\_Latn->lao\_Laoo&19.36&\hlc[aqua]{\textbf{19.84}}\\snd\_Arab->bug\_Latn&8.26&\hlc[aqua]{\textbf{15.68}}&sot\_Latn->amh\_Ethi&8.86&\hlc[aqua]{\textbf{10.83}}&srp\_Cyrl->kac\_Latn&1.33&\hlc[aqua]{\textbf{14.48}}&tat\_Cyrl->hye\_Armn&22.22&\hlc[aqua]{\textbf{23.51}}&tgk\_Cyrl->amh\_Ethi&8.82&\hlc[aqua]{\textbf{11.30}}\\tsn\_Latn->plt\_Latn&23.99&\hlc[aqua]{\textbf{25.14}}&tso\_Latn->sot\_Latn&\hlc[aqua]{\textbf{25.90}}&25.77&tzm\_Tfng->amh\_Ethi&3.42&\hlc[aqua]{\textbf{3.43}}&uig\_Arab->tgk\_Cyrl&14.94&\hlc[aqua]{\textbf{17.74}}&zul\_Latn->amh\_Ethi&8.75&\hlc[aqua]{\textbf{11.19}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} \\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
ace\_Arab&1.88&\hlc[aqua]{\textbf{1.94}}&ace\_Latn&5.19&\hlc[aqua]{\textbf{5.95}}&acm\_Arab&\hlc[aqua]{\textbf{11.31}}&10.77&acq\_Arab&\hlc[aqua]{\textbf{13.81}}&13.56\\aeb\_Arab&\hlc[aqua]{\textbf{10.61}}&9.37&afr\_Latn&\hlc[aqua]{\textbf{36.89}}&36.22&ajp\_Arab&13.07&\hlc[aqua]{\textbf{13.10}}&aka\_Latn&4.25&\hlc[aqua]{\textbf{4.54}}\\als\_Latn&\hlc[aqua]{\textbf{23.99}}&23.11&amh\_Ethi&1.86&\hlc[aqua]{\textbf{3.38}}&apc\_Arab&\hlc[aqua]{\textbf{12.24}}&11.27&arb\_Arab&\hlc[aqua]{\textbf{20.11}}&18.97\\ars\_Arab&\hlc[aqua]{\textbf{16.87}}&16.50&ary\_Arab&\hlc[aqua]{\textbf{7.84}}&7.29&arz\_Arab&\hlc[aqua]{\textbf{11.20}}&10.73&asm\_Beng&3.02&\hlc[aqua]{\textbf{4.75}}\\ast\_Latn&\hlc[aqua]{\textbf{22.41}}&21.97&awa\_Deva&7.33&\hlc[aqua]{\textbf{7.36}}&ayr\_Latn&\hlc[aqua]{\textbf{3.69}}&3.48&azb\_Arab&2.23&\hlc[aqua]{\textbf{2.50}}\\azj\_Latn&8.44&\hlc[aqua]{\textbf{8.86}}&bak\_Cyrl&3.48&\hlc[aqua]{\textbf{5.41}}&bam\_Latn&3.05&\hlc[aqua]{\textbf{3.58}}&ban\_Latn&7.59&\hlc[aqua]{\textbf{8.65}}\\bel\_Cyrl&8.50&\hlc[aqua]{\textbf{8.73}}&bem\_Latn&4.40&\hlc[aqua]{\textbf{5.12}}&ben\_Beng&8.66&\hlc[aqua]{\textbf{9.37}}&bho\_Deva&6.26&\hlc[aqua]{\textbf{6.83}}\\bjn\_Arab&\hlc[aqua]{\textbf{2.19}}&2.06&bjn\_Latn&8.04&\hlc[aqua]{\textbf{8.82}}&bod\_Tibt&\hlc[aqua]{\textbf{0.86}}&0.77&bos\_Latn&\hlc[aqua]{\textbf{27.80}}&26.42\\bug\_Latn&4.01&\hlc[aqua]{\textbf{4.73}}&bul\_Cyrl&\hlc[aqua]{\textbf{29.56}}&28.70&cat\_Latn&\hlc[aqua]{\textbf{37.62}}&36.93&ceb\_Latn&20.32&\hlc[aqua]{\textbf{22.93}}\\ces\_Latn&\hlc[aqua]{\textbf{26.91}}&25.14&cjk\_Latn&2.97&\hlc[aqua]{\textbf{2.99}}&ckb\_Arab&2.66&\hlc[aqua]{\textbf{5.00}}&crh\_Latn&4.54&\hlc[aqua]{\textbf{5.84}}\\cym\_Latn&\hlc[aqua]{\textbf{33.71}}&30.34&dan\_Latn&\hlc[aqua]{\textbf{42.25}}&40.69&deu\_Latn&\hlc[aqua]{\textbf{35.46}}&33.02&dik\_Latn&2.95&\hlc[aqua]{\textbf{3.29}}\\dyu\_Latn&2.48&\hlc[aqua]{\textbf{2.60}}&dzo\_Tibt&0.17&\hlc[aqua]{\textbf{0.28}}&ell\_Grek&\hlc[aqua]{\textbf{21.70}}&20.34&epo\_Latn&\hlc[aqua]{\textbf{25.05}}&24.90\\est\_Latn&\hlc[aqua]{\textbf{21.50}}&19.58&eus\_Latn&8.63&\hlc[aqua]{\textbf{8.82}}&ewe\_Latn&3.09&\hlc[aqua]{\textbf{4.03}}&fao\_Latn&12.72&\hlc[aqua]{\textbf{13.05}}\\fij\_Latn&5.81&\hlc[aqua]{\textbf{8.02}}&fin\_Latn&\hlc[aqua]{\textbf{21.18}}&18.90&fon\_Latn&2.07&\hlc[aqua]{\textbf{2.31}}&fra\_Latn&\hlc[aqua]{\textbf{47.09}}&43.97\\fur\_Latn&10.85&\hlc[aqua]{\textbf{13.44}}&fuv\_Latn&2.87&\hlc[aqua]{\textbf{3.03}}&gaz\_Latn&2.60&\hlc[aqua]{\textbf{3.31}}&gla\_Latn&8.91&\hlc[aqua]{\textbf{9.70}}\\gle\_Latn&15.77&\hlc[aqua]{\textbf{15.91}}&glg\_Latn&\hlc[aqua]{\textbf{31.05}}&30.06&grn\_Latn&3.99&\hlc[aqua]{\textbf{4.54}}&guj\_Gujr&8.94&\hlc[aqua]{\textbf{11.38}}\\hat\_Latn&15.67&\hlc[aqua]{\textbf{17.23}}&hau\_Latn&6.06&\hlc[aqua]{\textbf{10.45}}&heb\_Hebr&17.79&\hlc[aqua]{\textbf{18.74}}&hin\_Deva&19.18&\hlc[aqua]{\textbf{19.73}}\\hne\_Deva&7.58&\hlc[aqua]{\textbf{8.62}}&hrv\_Latn&\hlc[aqua]{\textbf{25.92}}&23.75&hun\_Latn&\hlc[aqua]{\textbf{19.17}}&18.22&hye\_Armn&5.61&\hlc[aqua]{\textbf{8.35}}\\ibo\_Latn&4.52&\hlc[aqua]{\textbf{7.66}}&ilo\_Latn&8.97&\hlc[aqua]{\textbf{11.84}}&ind\_Latn&\hlc[aqua]{\textbf{39.70}}&37.89&isl\_Latn&\hlc[aqua]{\textbf{15.80}}&14.82\\ita\_Latn&\hlc[aqua]{\textbf{28.28}}&26.14&jav\_Latn&11.51&\hlc[aqua]{\textbf{15.11}}&jpn\_Jpan&\hlc[aqua]{\textbf{30.09}}&27.94&kab\_Latn&3.21&\hlc[aqua]{\textbf{3.95}}\\kac\_Latn&0.72&\hlc[aqua]{\textbf{3.68}}&kam\_Latn&4.06&\hlc[aqua]{\textbf{4.37}}&kan\_Knda&6.68&\hlc[aqua]{\textbf{9.04}}&kas\_Arab&1.93&\hlc[aqua]{\textbf{2.58}}\\kas\_Deva&1.71&\hlc[aqua]{\textbf{1.75}}&kat\_Geor&5.53&\hlc[aqua]{\textbf{6.36}}&kaz\_Cyrl&6.32&\hlc[aqua]{\textbf{8.51}}&kbp\_Latn&2.54&\hlc[aqua]{\textbf{3.53}}\\kea\_Latn&7.61&\hlc[aqua]{\textbf{9.40}}&khk\_Cyrl&4.21&\hlc[aqua]{\textbf{5.67}}&khm\_Khmr&1.94&\hlc[aqua]{\textbf{2.32}}&kik\_Latn&4.17&\hlc[aqua]{\textbf{5.15}}\\kin\_Latn&4.51&\hlc[aqua]{\textbf{6.40}}&kir\_Cyrl&4.45&\hlc[aqua]{\textbf{5.88}}&kmb\_Latn&\hlc[aqua]{\textbf{3.32}}&2.98&kmr\_Latn&5.56&\hlc[aqua]{\textbf{6.48}}\\knc\_Arab&\hlc[aqua]{\textbf{1.18}}&1.14&knc\_Latn&2.73&\hlc[aqua]{\textbf{2.89}}&kon\_Latn&3.43&\hlc[aqua]{\textbf{7.27}}&kor\_Hang&\hlc[aqua]{\textbf{12.30}}&11.36\\lao\_Laoo&7.58&\hlc[aqua]{\textbf{8.79}}&lij\_Latn&4.84&\hlc[aqua]{\textbf{5.57}}&lim\_Latn&\hlc[aqua]{\textbf{8.77}}&8.28&lin\_Latn&4.94&\hlc[aqua]{\textbf{8.39}}\\lit\_Latn&\hlc[aqua]{\textbf{17.64}}&16.01&lmo\_Latn&5.15&\hlc[aqua]{\textbf{5.51}}&ltg\_Latn&\hlc[aqua]{\textbf{5.46}}&5.25&ltz\_Latn&\hlc[aqua]{\textbf{13.87}}&13.52\\lua\_Latn&3.77&\hlc[aqua]{\textbf{4.57}}&lug\_Latn&4.22&\hlc[aqua]{\textbf{5.28}}&luo\_Latn&3.41&\hlc[aqua]{\textbf{4.23}}&lus\_Latn&\hlc[aqua]{\textbf{6.00}}&5.85\\lvs\_Latn&\hlc[aqua]{\textbf{20.99}}&19.02&mag\_Deva&10.42&\hlc[aqua]{\textbf{11.34}}&mai\_Deva&\hlc[aqua]{\textbf{5.10}}&5.04&mal\_Mlym&5.02&\hlc[aqua]{\textbf{6.16}}\\mar\_Deva&6.81&\hlc[aqua]{\textbf{8.52}}&min\_Latn&8.58&\hlc[aqua]{\textbf{9.76}}&mkd\_Cyrl&\hlc[aqua]{\textbf{23.79}}&23.26&mlt\_Latn&13.70&\hlc[aqua]{\textbf{15.90}}\\mni\_Beng&1.11&\hlc[aqua]{\textbf{1.42}}&mos\_Latn&2.63&\hlc[aqua]{\textbf{2.70}}&mri\_Latn&11.65&\hlc[aqua]{\textbf{13.07}}&mya\_Mymr&1.35&\hlc[aqua]{\textbf{1.95}}\\nld\_Latn&\hlc[aqua]{\textbf{24.82}}&23.32&nno\_Latn&\hlc[aqua]{\textbf{25.90}}&25.15&nob\_Latn&\hlc[aqua]{\textbf{29.56}}&29.05&npi\_Deva&7.52&\hlc[aqua]{\textbf{9.97}}\\nso\_Latn&5.30&\hlc[aqua]{\textbf{10.49}}&nus\_Latn&2.19&\hlc[aqua]{\textbf{3.05}}&nya\_Latn&5.42&\hlc[aqua]{\textbf{7.50}}&oci\_Latn&19.63&\hlc[aqua]{\textbf{20.34}}\\ory\_Orya&4.27&\hlc[aqua]{\textbf{5.76}}&pag\_Latn&5.93&\hlc[aqua]{\textbf{7.08}}&pan\_Guru&9.82&\hlc[aqua]{\textbf{11.64}}&pap\_Latn&\hlc[aqua]{\textbf{18.91}}&16.88\\pbt\_Arab&3.19&\hlc[aqua]{\textbf{4.73}}&pes\_Arab&\hlc[aqua]{\textbf{17.00}}&15.83&plt\_Latn&5.80&\hlc[aqua]{\textbf{8.55}}&pol\_Latn&\hlc[aqua]{\textbf{18.97}}&17.24\\por\_Latn&\hlc[aqua]{\textbf{47.12}}&44.80&prs\_Arab&15.16&\hlc[aqua]{\textbf{16.08}}&quy\_Latn&\hlc[aqua]{\textbf{3.85}}&3.58&ron\_Latn&\hlc[aqua]{\textbf{34.84}}&33.26\\run\_Latn&3.97&\hlc[aqua]{\textbf{5.27}}&rus\_Cyrl&\hlc[aqua]{\textbf{26.34}}&23.90&sag\_Latn&2.71&\hlc[aqua]{\textbf{4.89}}&san\_Deva&1.86&\hlc[aqua]{\textbf{2.44}}\\scn\_Latn&7.30&\hlc[aqua]{\textbf{7.85}}&shn\_Mymr&1.69&\hlc[aqua]{\textbf{2.09}}&sin\_Sinh&2.96&\hlc[aqua]{\textbf{3.83}}&slk\_Latn&\hlc[aqua]{\textbf{25.38}}&24.26\\slv\_Latn&\hlc[aqua]{\textbf{25.01}}&23.27&smo\_Latn&7.81&\hlc[aqua]{\textbf{13.30}}&sna\_Latn&4.50&\hlc[aqua]{\textbf{5.95}}&snd\_Arab&3.92&\hlc[aqua]{\textbf{6.47}}\\som\_Latn&5.35&\hlc[aqua]{\textbf{6.52}}&sot\_Latn&5.35&\hlc[aqua]{\textbf{8.23}}&spa\_Latn&\hlc[aqua]{\textbf{26.00}}&24.98&srd\_Latn&9.74&\hlc[aqua]{\textbf{11.85}}\\srp\_Cyrl&2.94&\hlc[aqua]{\textbf{18.64}}&ssw\_Latn&4.00&\hlc[aqua]{\textbf{4.89}}&sun\_Latn&8.97&\hlc[aqua]{\textbf{10.88}}&swe\_Latn&\hlc[aqua]{\textbf{40.67}}&38.81\\swh\_Latn&\hlc[aqua]{\textbf{27.98}}&26.57&szl\_Latn&6.86&\hlc[aqua]{\textbf{7.30}}&tam\_Taml&5.67&\hlc[aqua]{\textbf{7.67}}&taq\_Latn&3.30&\hlc[aqua]{\textbf{3.49}}\\taq\_Tfng&1.40&\hlc[aqua]{\textbf{1.56}}&tat\_Cyrl&3.74&\hlc[aqua]{\textbf{6.30}}&tel\_Telu&6.89&\hlc[aqua]{\textbf{8.67}}&tgk\_Cyrl&5.84&\hlc[aqua]{\textbf{8.71}}\\tgl\_Latn&\hlc[aqua]{\textbf{27.30}}&27.00&tha\_Thai&\hlc[aqua]{\textbf{5.24}}&4.79&tir\_Ethi&0.97&\hlc[aqua]{\textbf{2.56}}&tpi\_Latn&9.22&\hlc[aqua]{\textbf{12.54}}\\tsn\_Latn&4.91&\hlc[aqua]{\textbf{8.82}}&tso\_Latn&4.34&\hlc[aqua]{\textbf{7.57}}&tuk\_Latn&4.47&\hlc[aqua]{\textbf{5.72}}&tum\_Latn&3.99&\hlc[aqua]{\textbf{4.95}}\\tur\_Latn&\hlc[aqua]{\textbf{22.49}}&21.12&twi\_Latn&4.39&\hlc[aqua]{\textbf{5.18}}&tzm\_Tfng&2.20&\hlc[aqua]{\textbf{2.74}}&uig\_Arab&3.25&\hlc[aqua]{\textbf{4.92}}\\ukr\_Cyrl&\hlc[aqua]{\textbf{23.22}}&21.95&umb\_Latn&\hlc[aqua]{\textbf{3.15}}&2.66&urd\_Arab&12.68&\hlc[aqua]{\textbf{13.91}}&uzn\_Latn&7.21&\hlc[aqua]{\textbf{9.13}}\\vec\_Latn&9.31&\hlc[aqua]{\textbf{10.25}}&vie\_Latn&\hlc[aqua]{\textbf{34.42}}&32.06&war\_Latn&15.38&\hlc[aqua]{\textbf{18.62}}&wol\_Latn&3.67&\hlc[aqua]{\textbf{4.28}}\\xho\_Latn&4.53&\hlc[aqua]{\textbf{5.96}}&ydd\_Hebr&6.51&\hlc[aqua]{\textbf{7.96}}&yor\_Latn&3.27&\hlc[aqua]{\textbf{4.03}}&yue\_Hant&\hlc[aqua]{\textbf{26.40}}&23.78\\zho\_Hans&\hlc[aqua]{\textbf{39.82}}&36.30&zho\_Hant&\hlc[aqua]{\textbf{29.30}}&28.00&zsm\_Latn&\hlc[aqua]{\textbf{31.51}}&30.35&zul\_Latn&4.49&\hlc[aqua]{\textbf{6.78}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{l|cc|l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
srp\_Cyrl&10.19&\hlc[aqua]{\textbf{22.18}}&kac\_Latn&9.27&\hlc[aqua]{\textbf{20.38}}&ckb\_Arab&18.73&\hlc[aqua]{\textbf{32.59}}&azb\_Arab&21.40&\hlc[aqua]{\textbf{25.44}}&tzm\_Tfng&16.87&\hlc[aqua]{\textbf{31.00}}\\kon\_Latn&34.07&\hlc[aqua]{\textbf{40.00}}&tat\_Cyrl&26.62&\hlc[aqua]{\textbf{36.36}}&nso\_Latn&19.73&\hlc[aqua]{\textbf{30.46}}&sag\_Latn&13.05&\hlc[aqua]{\textbf{29.22}}&bak\_Cyrl&11.15&\hlc[aqua]{\textbf{20.55}}\\shn\_Mymr&21.73&\hlc[aqua]{\textbf{31.61}}&lin\_Latn&21.79&\hlc[aqua]{\textbf{33.80}}&uig\_Arab&23.57&\hlc[aqua]{\textbf{32.35}}&hau\_Latn&25.01&\hlc[aqua]{\textbf{34.22}}&ibo\_Latn&23.59&\hlc[aqua]{\textbf{32.24}}\\amh\_Ethi&23.27&\hlc[aqua]{\textbf{32.52}}&zul\_Latn&27.89&\hlc[aqua]{\textbf{36.19}}&bug\_Latn&16.46&\hlc[aqua]{\textbf{27.75}}&lao\_Laoo&5.66&\hlc[aqua]{\textbf{22.29}}&tso\_Latn&28.26&\hlc[aqua]{\textbf{37.79}}\\kbp\_Latn&16.22&\hlc[aqua]{\textbf{28.17}}&tsn\_Latn&23.51&\hlc[aqua]{\textbf{32.12}}&smo\_Latn&5.28&\hlc[aqua]{\textbf{46.61}}&snd\_Arab&19.90&\hlc[aqua]{\textbf{33.19}}&hye\_Armn&22.44&\hlc[aqua]{\textbf{33.29}}\\nya\_Latn&23.49&\hlc[aqua]{\textbf{31.70}}&sot\_Latn&25.32&\hlc[aqua]{\textbf{33.68}}&tgk\_Cyrl&2.02&\hlc[aqua]{\textbf{18.49}}&plt\_Latn&8.15&\hlc[aqua]{\textbf{29.03}}&kir\_Cyrl&25.33&\hlc[aqua]{\textbf{35.22}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
ace\_Arab&3.35&\hlc[aqua]{\textbf{45.43}}&ace\_Latn&10.12&\hlc[aqua]{\textbf{56.56}}&acm\_Arab&27.78&\hlc[aqua]{\textbf{59.66}}&acq\_Arab&29.45&\hlc[aqua]{\textbf{61.01}}\\aeb\_Arab&24.38&\hlc[aqua]{\textbf{54.72}}&afr\_Latn&53.62&\hlc[aqua]{\textbf{72.57}}&ajp\_Arab&33.45&\hlc[aqua]{\textbf{62.98}}&aka\_Latn&7.87&\hlc[aqua]{\textbf{46.86}}\\als\_Latn&33.73&\hlc[aqua]{\textbf{62.52}}&amh\_Ethi&4.10&\hlc[aqua]{\textbf{51.04}}&apc\_Arab&29.70&\hlc[aqua]{\textbf{61.44}}&arb\_Arab&33.30&\hlc[aqua]{\textbf{62.87}}\\ars\_Arab&32.31&\hlc[aqua]{\textbf{61.93}}&ary\_Arab&21.67&\hlc[aqua]{\textbf{53.13}}&arz\_Arab&25.54&\hlc[aqua]{\textbf{55.65}}&asm\_Beng&12.09&\hlc[aqua]{\textbf{53.20}}\\ast\_Latn&36.22&\hlc[aqua]{\textbf{60.15}}&awa\_Deva&19.51&\hlc[aqua]{\textbf{53.83}}&ayr\_Latn&4.49&\hlc[aqua]{\textbf{43.40}}&azb\_Arab&8.37&\hlc[aqua]{\textbf{49.53}}\\azj\_Latn&16.96&\hlc[aqua]{\textbf{46.19}}&bak\_Cyrl&8.63&\hlc[aqua]{\textbf{47.04}}&bam\_Latn&4.85&\hlc[aqua]{\textbf{48.18}}&ban\_Latn&17.36&\hlc[aqua]{\textbf{59.05}}\\bel\_Cyrl&17.05&\hlc[aqua]{\textbf{42.43}}&bem\_Latn&7.84&\hlc[aqua]{\textbf{47.90}}&ben\_Beng&20.66&\hlc[aqua]{\textbf{58.67}}&bho\_Deva&14.90&\hlc[aqua]{\textbf{50.09}}\\bjn\_Arab&4.12&\hlc[aqua]{\textbf{40.50}}&bjn\_Latn&19.12&\hlc[aqua]{\textbf{61.20}}&bod\_Tibt&2.22&\hlc[aqua]{\textbf{43.97}}&bos\_Latn&38.22&\hlc[aqua]{\textbf{63.50}}\\bug\_Latn&7.43&\hlc[aqua]{\textbf{48.05}}&bul\_Cyrl&35.84&\hlc[aqua]{\textbf{62.73}}&cat\_Latn&42.42&\hlc[aqua]{\textbf{65.37}}&ceb\_Latn&31.85&\hlc[aqua]{\textbf{65.36}}\\ces\_Latn&36.18&\hlc[aqua]{\textbf{61.24}}&cjk\_Latn&4.81&\hlc[aqua]{\textbf{42.89}}&ckb\_Arab&8.98&\hlc[aqua]{\textbf{56.80}}&crh\_Latn&18.32&\hlc[aqua]{\textbf{52.26}}\\cym\_Latn&45.90&\hlc[aqua]{\textbf{73.99}}&dan\_Latn&45.39&\hlc[aqua]{\textbf{65.68}}&deu\_Latn&40.51&\hlc[aqua]{\textbf{61.48}}&dik\_Latn&5.14&\hlc[aqua]{\textbf{48.32}}\\dyu\_Latn&3.93&\hlc[aqua]{\textbf{42.68}}&dzo\_Tibt&1.79&\hlc[aqua]{\textbf{42.59}}&ell\_Grek&30.53&\hlc[aqua]{\textbf{60.12}}&epo\_Latn&37.60&\hlc[aqua]{\textbf{62.90}}\\est\_Latn&33.66&\hlc[aqua]{\textbf{59.58}}&eus\_Latn&21.10&\hlc[aqua]{\textbf{50.68}}&ewe\_Latn&4.64&\hlc[aqua]{\textbf{45.93}}&fao\_Latn&29.33&\hlc[aqua]{\textbf{61.67}}\\fij\_Latn&9.21&\hlc[aqua]{\textbf{44.86}}&fin\_Latn&31.07&\hlc[aqua]{\textbf{55.91}}&fon\_Latn&3.59&\hlc[aqua]{\textbf{43.36}}&fra\_Latn&42.02&\hlc[aqua]{\textbf{63.87}}\\fur\_Latn&29.28&\hlc[aqua]{\textbf{60.58}}&fuv\_Latn&4.79&\hlc[aqua]{\textbf{43.43}}&gaz\_Latn&4.54&\hlc[aqua]{\textbf{43.91}}&gla\_Latn&21.09&\hlc[aqua]{\textbf{56.10}}\\gle\_Latn&28.53&\hlc[aqua]{\textbf{59.30}}&glg\_Latn&37.42&\hlc[aqua]{\textbf{61.86}}&grn\_Latn&7.43&\hlc[aqua]{\textbf{48.15}}&guj\_Gujr&19.97&\hlc[aqua]{\textbf{59.71}}\\hat\_Latn&28.12&\hlc[aqua]{\textbf{62.50}}&hau\_Latn&9.98&\hlc[aqua]{\textbf{57.93}}&heb\_Hebr&34.75&\hlc[aqua]{\textbf{67.09}}&hin\_Deva&27.76&\hlc[aqua]{\textbf{62.22}}\\hne\_Deva&18.31&\hlc[aqua]{\textbf{58.17}}&hrv\_Latn&33.90&\hlc[aqua]{\textbf{59.12}}&hun\_Latn&31.08&\hlc[aqua]{\textbf{57.48}}&hye\_Armn&15.75&\hlc[aqua]{\textbf{59.69}}\\ibo\_Latn&6.98&\hlc[aqua]{\textbf{54.39}}&ilo\_Latn&16.95&\hlc[aqua]{\textbf{58.19}}&ind\_Latn&37.62&\hlc[aqua]{\textbf{67.28}}&isl\_Latn&28.66&\hlc[aqua]{\textbf{58.33}}\\ita\_Latn&30.12&\hlc[aqua]{\textbf{52.28}}&jav\_Latn&22.78&\hlc[aqua]{\textbf{63.84}}&jpn\_Jpan&22.87&\hlc[aqua]{\textbf{49.58}}&kab\_Latn&4.56&\hlc[aqua]{\textbf{49.96}}\\kac\_Latn&3.78&\hlc[aqua]{\textbf{40.68}}&kam\_Latn&6.42&\hlc[aqua]{\textbf{48.78}}&kan\_Knda&18.13&\hlc[aqua]{\textbf{55.96}}&kas\_Arab&7.56&\hlc[aqua]{\textbf{50.38}}\\kas\_Deva&7.18&\hlc[aqua]{\textbf{45.60}}&kat\_Geor&12.51&\hlc[aqua]{\textbf{50.18}}&kaz\_Cyrl&15.35&\hlc[aqua]{\textbf{52.41}}&kbp\_Latn&3.86&\hlc[aqua]{\textbf{44.19}}\\kea\_Latn&35.17&\hlc[aqua]{\textbf{68.21}}&khk\_Cyrl&9.43&\hlc[aqua]{\textbf{46.67}}&khm\_Khmr&10.09&\hlc[aqua]{\textbf{59.33}}&kik\_Latn&6.66&\hlc[aqua]{\textbf{51.01}}\\kin\_Latn&12.50&\hlc[aqua]{\textbf{56.50}}&kir\_Cyrl&9.53&\hlc[aqua]{\textbf{44.09}}&kmb\_Latn&5.24&\hlc[aqua]{\textbf{43.07}}&kmr\_Latn&14.87&\hlc[aqua]{\textbf{54.00}}\\knc\_Arab&2.54&\hlc[aqua]{\textbf{27.88}}&knc\_Latn&5.04&\hlc[aqua]{\textbf{43.30}}&kon\_Latn&5.82&\hlc[aqua]{\textbf{47.48}}&kor\_Hang&23.65&\hlc[aqua]{\textbf{58.02}}\\lao\_Laoo&7.64&\hlc[aqua]{\textbf{60.68}}&lij\_Latn&29.70&\hlc[aqua]{\textbf{61.27}}&lim\_Latn&35.97&\hlc[aqua]{\textbf{63.71}}&lin\_Latn&8.40&\hlc[aqua]{\textbf{51.53}}\\lit\_Latn&28.36&\hlc[aqua]{\textbf{55.20}}&lmo\_Latn&28.16&\hlc[aqua]{\textbf{61.42}}&ltg\_Latn&12.63&\hlc[aqua]{\textbf{55.58}}&ltz\_Latn&35.99&\hlc[aqua]{\textbf{65.84}}\\lua\_Latn&6.45&\hlc[aqua]{\textbf{49.93}}&lug\_Latn&7.92&\hlc[aqua]{\textbf{51.68}}&luo\_Latn&4.66&\hlc[aqua]{\textbf{48.09}}&lus\_Latn&7.74&\hlc[aqua]{\textbf{40.62}}\\lvs\_Latn&30.24&\hlc[aqua]{\textbf{57.50}}&mag\_Deva&21.31&\hlc[aqua]{\textbf{59.37}}&mai\_Deva&15.98&\hlc[aqua]{\textbf{56.00}}&mal\_Mlym&16.31&\hlc[aqua]{\textbf{55.22}}\\mar\_Deva&18.50&\hlc[aqua]{\textbf{56.44}}&min\_Latn&17.83&\hlc[aqua]{\textbf{61.81}}&mkd\_Cyrl&35.93&\hlc[aqua]{\textbf{65.21}}&mlt\_Latn&38.24&\hlc[aqua]{\textbf{69.79}}\\mni\_Beng&3.35&\hlc[aqua]{\textbf{41.00}}&mos\_Latn&4.07&\hlc[aqua]{\textbf{41.80}}&mri\_Latn&16.36&\hlc[aqua]{\textbf{53.46}}&mya\_Mymr&3.52&\hlc[aqua]{\textbf{46.61}}\\nld\_Latn&28.29&\hlc[aqua]{\textbf{48.10}}&nno\_Latn&42.43&\hlc[aqua]{\textbf{62.41}}&nob\_Latn&39.44&\hlc[aqua]{\textbf{60.62}}&npi\_Deva&20.99&\hlc[aqua]{\textbf{59.30}}\\nso\_Latn&10.61&\hlc[aqua]{\textbf{56.78}}&nus\_Latn&3.61&\hlc[aqua]{\textbf{49.63}}&nya\_Latn&11.86&\hlc[aqua]{\textbf{53.30}}&oci\_Latn&45.60&\hlc[aqua]{\textbf{71.14}}\\ory\_Orya&14.19&\hlc[aqua]{\textbf{53.04}}&pag\_Latn&14.93&\hlc[aqua]{\textbf{48.79}}&pan\_Guru&21.52&\hlc[aqua]{\textbf{59.82}}&pap\_Latn&39.13&\hlc[aqua]{\textbf{68.55}}\\pbt\_Arab&9.16&\hlc[aqua]{\textbf{51.80}}&pes\_Arab&29.21&\hlc[aqua]{\textbf{63.56}}&plt\_Latn&13.40&\hlc[aqua]{\textbf{55.84}}&pol\_Latn&26.05&\hlc[aqua]{\textbf{50.42}}\\por\_Latn&45.32&\hlc[aqua]{\textbf{67.64}}&prs\_Arab&29.57&\hlc[aqua]{\textbf{64.31}}&quy\_Latn&5.16&\hlc[aqua]{\textbf{38.41}}&ron\_Latn&38.90&\hlc[aqua]{\textbf{62.75}}\\run\_Latn&8.75&\hlc[aqua]{\textbf{49.24}}&rus\_Cyrl&31.17&\hlc[aqua]{\textbf{58.97}}&sag\_Latn&4.27&\hlc[aqua]{\textbf{44.78}}&san\_Deva&10.26&\hlc[aqua]{\textbf{48.61}}\\scn\_Latn&29.03&\hlc[aqua]{\textbf{61.42}}&shn\_Mymr&4.17&\hlc[aqua]{\textbf{46.02}}&sin\_Sinh&4.48&\hlc[aqua]{\textbf{49.37}}&slk\_Latn&34.61&\hlc[aqua]{\textbf{59.74}}\\slv\_Latn&31.91&\hlc[aqua]{\textbf{56.46}}&smo\_Latn&12.90&\hlc[aqua]{\textbf{54.71}}&sna\_Latn&10.22&\hlc[aqua]{\textbf{52.77}}&snd\_Arab&11.40&\hlc[aqua]{\textbf{55.61}}\\som\_Latn&11.78&\hlc[aqua]{\textbf{56.63}}&sot\_Latn&10.85&\hlc[aqua]{\textbf{56.56}}&spa\_Latn&27.10&\hlc[aqua]{\textbf{50.19}}&srd\_Latn&29.21&\hlc[aqua]{\textbf{63.24}}\\srp\_Cyrl&38.67&\hlc[aqua]{\textbf{66.70}}&ssw\_Latn&9.08&\hlc[aqua]{\textbf{53.04}}&sun\_Latn&20.81&\hlc[aqua]{\textbf{61.58}}&swe\_Latn&44.43&\hlc[aqua]{\textbf{67.44}}\\swh\_Latn&36.36&\hlc[aqua]{\textbf{70.61}}&szl\_Latn&30.86&\hlc[aqua]{\textbf{62.58}}&tam\_Taml&12.73&\hlc[aqua]{\textbf{54.97}}&taq\_Latn&5.11&\hlc[aqua]{\textbf{40.81}}\\taq\_Tfng&2.42&\hlc[aqua]{\textbf{49.72}}&tat\_Cyrl&10.59&\hlc[aqua]{\textbf{49.60}}&tel\_Telu&15.88&\hlc[aqua]{\textbf{56.35}}&tgk\_Cyrl&14.10&\hlc[aqua]{\textbf{53.95}}\\tgl\_Latn&37.25&\hlc[aqua]{\textbf{67.86}}&tha\_Thai&20.48&\hlc[aqua]{\textbf{59.97}}&tir\_Ethi&2.58&\hlc[aqua]{\textbf{45.77}}&tpi\_Latn&16.99&\hlc[aqua]{\textbf{44.01}}\\tsn\_Latn&9.52&\hlc[aqua]{\textbf{49.81}}&tso\_Latn&10.03&\hlc[aqua]{\textbf{52.40}}&tuk\_Latn&13.67&\hlc[aqua]{\textbf{50.77}}&tum\_Latn&7.19&\hlc[aqua]{\textbf{44.40}}\\tur\_Latn&33.03&\hlc[aqua]{\textbf{60.81}}&twi\_Latn&7.81&\hlc[aqua]{\textbf{46.98}}&tzm\_Tfng&2.52&\hlc[aqua]{\textbf{52.68}}&uig\_Arab&8.05&\hlc[aqua]{\textbf{46.64}}\\ukr\_Cyrl&33.90&\hlc[aqua]{\textbf{63.83}}&umb\_Latn&4.78&\hlc[aqua]{\textbf{42.39}}&urd\_Arab&22.60&\hlc[aqua]{\textbf{57.89}}&uzn\_Latn&17.65&\hlc[aqua]{\textbf{51.93}}\\vec\_Latn&35.76&\hlc[aqua]{\textbf{64.59}}&vie\_Latn&29.38&\hlc[aqua]{\textbf{64.75}}&war\_Latn&31.18&\hlc[aqua]{\textbf{65.74}}&wol\_Latn&6.09&\hlc[aqua]{\textbf{47.40}}\\xho\_Latn&14.82&\hlc[aqua]{\textbf{59.65}}&ydd\_Hebr&20.34&\hlc[aqua]{\textbf{70.65}}&yor\_Latn&7.98&\hlc[aqua]{\textbf{50.36}}&yue\_Hant&24.66&\hlc[aqua]{\textbf{52.89}}\\zho\_Hans&23.80&\hlc[aqua]{\textbf{54.52}}&zho\_Hant&22.75&\hlc[aqua]{\textbf{51.99}}&zsm\_Latn&37.47&\hlc[aqua]{\textbf{67.79}}&zul\_Latn&14.61&\hlc[aqua]{\textbf{60.45}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
\begin{tabular}{l|cc|l|cc|l|cc|l|cc|l|cc}
\hline
\noalign{\vskip 1mm}  
\textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD} & \textbf{Language} & \textbf{GPT} & \textbf{CoD}\\
\noalign{\vskip 1mm}  
\hline
\noalign{\vskip 1mm}  
srp\_Cyrl&2.08&\hlc[aqua]{\textbf{4.84}}&kac\_Latn&2.22&\hlc[aqua]{\textbf{2.73}}&ckb\_Arab&3.24&\hlc[aqua]{\textbf{5.42}}&azb\_Arab&3.92&\hlc[aqua]{\textbf{4.43}}&tzm\_Tfng&2.55&\hlc[aqua]{\textbf{4.54}}\\kon\_Latn&8.33&\hlc[aqua]{\textbf{11.27}}&tat\_Cyrl&4.70&\hlc[aqua]{\textbf{6.96}}&nso\_Latn&3.86&\hlc[aqua]{\textbf{7.12}}&sag\_Latn&1.78&\hlc[aqua]{\textbf{4.75}}&bak\_Cyrl&2.32&\hlc[aqua]{\textbf{3.19}}\\shn\_Mymr&3.49&\hlc[aqua]{\textbf{5.15}}&lin\_Latn&3.54&\hlc[aqua]{\textbf{7.22}}&uig\_Arab&7.80&\hlc[aqua]{\textbf{8.46}}&hau\_Latn&4.43&\hlc[aqua]{\textbf{7.28}}&ibo\_Latn&4.33&\hlc[aqua]{\textbf{7.50}}\\amh\_Ethi&4.45&\hlc[aqua]{\textbf{5.75}}&zul\_Latn&4.73&\hlc[aqua]{\textbf{7.11}}&bug\_Latn&2.58&\hlc[aqua]{\textbf{5.01}}&lao\_Laoo&1.30&\hlc[aqua]{\textbf{1.38}}&tso\_Latn&5.83&\hlc[aqua]{\textbf{10.96}}\\kbp\_Latn&2.41&\hlc[aqua]{\textbf{5.51}}&tsn\_Latn&4.15&\hlc[aqua]{\textbf{6.76}}&smo\_Latn&3.83&\hlc[aqua]{\textbf{17.43}}&snd\_Arab&3.55&\hlc[aqua]{\textbf{5.84}}&hye\_Armn&3.88&\hlc[aqua]{\textbf{6.69}}\\nya\_Latn&3.75&\hlc[aqua]{\textbf{6.57}}&sot\_Latn&4.28&\hlc[aqua]{\textbf{6.72}}&tgk\_Cyrl&2.03&\hlc[aqua]{\textbf{3.00}}&plt\_Latn&2.35&\hlc[aqua]{\textbf{4.38}}&kir\_Cyrl&4.10&\hlc[aqua]{\textbf{6.18}}\\
\noalign{\vskip 1mm}  
\hline
\end{tabular}
